Investigations on the flavor-dependent axial charges of the octet baryons

We have investigated the axial charges of the ground octet baryons within the extended chiral constituent quark model, where all the possible compact five-quark Fock components $qqq(q\bar{q}) (q=u, d, s)$ in the baryons are considered. The transition couplings between the three- and five-quark components in the baryons are assumed to be via the $^{3}P_{0}$ mechanism, which could reproduce the sea asymmetry in proton very well. The numerical results for the flavor-dependent axial charges of the octet baryons are comparable to those predicted by other theoretical approaches. It is shown that the singlet axial charges of the octet baryons, which should indicate total baryons spin arising from the spin of the quarks, fall in the range $0.45-0.75$ in present model. This is in consistent with the predictions by lattice QCD and chiral perturbation theory. It's also very interesting that the light quarks spin $\Delta u$ and $\Delta d$ in the $\Lambda$ baryon are of small but negative values, which exactly vanish in the traditional three-quark model.

==> (inline-0) <==
\begin{tabular}{cc|cccc|cccc}
\toprule[1.2pt]

                       &            &    \multicolumn{4}{|c|}{Set I} &  \multicolumn{4}{c}{Set II} \\\hline

Con. $i$               & $q\bar{q}$ & $\mathcal{P}{q\bar{q}} $ & $\Delta u_i^{5q}$ & $\Delta d_i^{5q}$ & $\Delta s_i^{5q}$ & $\mathcal{P}{q\bar{q}}$ & $\Delta u_i^{5q}$ &   $\Delta d_i^{5q}$         & $\Delta s_i^{5q}$ \\
\hline

% Configurations with spin [22], probabilities for Set I and II are different, but Delta f_i^q are the same

\multirow{2}{*}{ $1$ } & $l\bar{l}$ & $0.146\pm0.015$ &        $0$     &    $-1/3$      &      $0$       & $0.157\pm0.016$ &   $0$       & $-1/3$                 & $0$            \\

                       & $s\bar{s}$ & $0.010\pm0.001$ &        $0$     &      $0$       &      $-1/3$    & $0.011\pm0.002$ &  $0$        & $0$                    & $-1/3$\\
\hline

\multirow{2}{*}{ $2$ } & $l\bar{l}$ &        $0$      &        $-$     &      $-$       &      $-$       &       $0$       &   $-$       &  $-$                    & $-$ \\

                       & $s\bar{s}$ & $0.004\pm0.001$ &        $0$     &      $0$       &      $-1/3$    & $0.004\pm0.001$  &  $0$       & $0$                    & $-1/3$\\
\hline

\multirow{2}{*}{ $3$ } & $l\bar{l}$ & $0.016\pm0.002$ &       $-2/9$   &     $-1/9$     &        $0$     & $0.018\pm0.002$  &  $-2/9$    & $-1/9$                 & $0$ \\

                       & $s\bar{s}$ &        $0$      &        $-$     &      $-$       &         $-$    &         $0$      &    $-$     &      $-$                    &      $-$  \\
\hline

\multirow{2}{*}{ $4$ } & $l\bar{l}$ &        $0$      &        $-$     &      $-$       &          $-$   &         $0$      &     $-$     &      $-$                    &      $-$   \\

                       & $s\bar{s}$ & $0.003\pm0.001$ &        $0$     &       $0$      &         $-1/3$ & $0.003\pm0.001$   &     $0$    & $0$                    & $-1/3$ \\
\hline

\multirow{2}{*}{ $5$ } & $l\bar{l}$ & $0$             &        $-$     &      $-$       &         $-$    &          $0$       &    $-$     &      $-$                    &         $-$    \\

                       & $s\bar{s}$ & $0.009\pm0.001$ &        $0$     &       $0$      &         $-1/3$ &  $0.009\pm0.001$   &     $0$    & $0$                    & $-1/3$\\
\hline

\multirow{2}{*}{ $6$ } & $l\bar{l}$ & $0.041\pm0.004$ &       $-2/9$   &     $-1/9$     &        $0$     &   $0.045\pm0.005$  &    $-2/9$  & $-1/9$                 & $0$ \\

                       & $s\bar{s}$ & $0$             &        $-$     &      $-$       &         $-$    &            $0$     &     $-$    &      $-$                    &         $-$    \\
\hline

\multirow{2}{*}{ $7$ } & $l\bar{l}$ & $0$             &        $-$     &      $-$       &         $-$    &            $0$     &     $-$    &      $-$                    &         $-$    \\

                       & $s\bar{s}$ & $0.007\pm0.001$ &        $0$     &       $0$      &         $-1/3$  & $0.007\pm0.001$    &     $0$   & $0$                    & $-1/3$\\
\hline

% Now the configurations with spin [31]

\multirow{2}{*}{ $8$ } & $l\bar{l}$ & $0.073\pm0.007$ &        $2/3$    &     $1/3$      &        $0$     & $0.157\pm0.016$     &  $4/9$   & $-1/9$                 & $0$\\

                       & $s\bar{s}$ & $0$             &         $-$     &      $-$       &         $-$    &        $0$          &   $-$    &      $-$                    &         $-$    \\
\hline

\multirow{2}{*}{ $9$ } & $l\bar{l}$ & $0$             &        $-$      &      $-$       &         $-$    &         $0$         &   $-$    &      $-$                    &         $-$    \\

                       & $s\bar{s}$ & $0.006\pm0.001$ &         $0$     &      $0$       &         $1$    &    $0.014\pm0.002$  & $4/9$    & $-1/9$                 & $0$ \\
\hline

\multirow{2}{*}{ $10$ }& $l\bar{l}$ & $0$             &        $-$     &      $-$       &         $-$    &        $0$          &   $-$    &      $-$                    &         $-$    \\

                       & $s\bar{s}$ & $0.003\pm0.001$ &         $0$     &      $0$       &         $1$   &  $0.007\pm0.001$    &   $1/2$  & $1/12$                 & $-1/4$\\
\hline

\multirow{2}{*}{ $11$ }& $l\bar{l}$ & $0.006\pm0.001$ &         $0$     &      $1$       &         $0$    & $0.013\pm0.001$    &  $1/3$ & $0$                    & $0$\\

                       & $s\bar{s}$ & $0.002\pm0.000$ &         $0$     &      $0$       &         $1$    &  $0.004\pm0.001$   &  $1/3$   & $1/6$                  & $-1/6$\\
\hline

\multirow{2}{*}{ $12$ }& $l\bar{l}$ & $0.005\pm0.001$ &         $2/3$   &      $1/3$     &         $0$    &    $0.010\pm0.001$ &  $1/3$   & $0$                    & $0$ \\

                       & $s\bar{s}$ & $0$             &         $-$     &      $-$       &         $-$    &         $0$         &  $-$    & $-$                    & $-$\\
\hline

\multirow{2}{*}{ $13$ }& $l\bar{l}$ & $0$             &        $-$     &      $-$       &         $-$    &         $0$         &  $-$    & $-$                    & $-$\\

                       & $s\bar{s}$ & $0.001\pm0.000$ &          $0$     &      $0$       &         $1$   &   $0.002\pm0.001$  &  $7/18$  & $1/36$                 & $-1/12$\\
\hline

\multirow{2}{*}{ $14$ }& $l\bar{l}$ & $0$             &         $-$     &      $-$       &         $-$    &         $0$         &  $-$    & $-$                    & $-$\\

                       & $s\bar{s}$ & $0.008\pm0.001$ &          $0$     &      $0$       &         $1$   &    $0.017\pm0.002$  &  $1/2$  & $1/12$                 & $-1/4$\\
\hline

\multirow{2}{*}{ $15$ }& $l\bar{l}$ & $0.015\pm0.002$ &           $0$    &      $1$       &         $0$   &    $0.032\pm0.003$  &  $1/3$  & $0$                    & $0$\\

                       & $s\bar{s}$ & $0.004\pm0.001$ &           $0$     &      $0$       &         $1$  &     $0.009\pm0.001$  &  $1/3$ & $1/6$                  & $-1/6$\\
\hline

\multirow{2}{*}{ $16$ }& $l\bar{l}$ & $0.012\pm0.001$ &         $2/3$     &      $1/3$     &         $0$   &     $0.025\pm0.002$  &  $1/3$ & $0$                    & $0$ \\

                       & $s\bar{s}$ & $0$             &         $-$     &      $-$       &         $-$    &         $0$         &  $-$    & $-$                    & $-$\\
\hline

\multirow{2}{*}{ $17$ }& $l\bar{l}$ & $0$             &         $-$     &      $-$       &         $-$    &         $0$         &  $-$    & $-$                    & $-$\\

                       & $s\bar{s}$ & $0.002\pm0.000$ &           $0$     &      $0$       &         $1$  &     $0.004\pm0.001$  &  $7/18$ & $1/36$                 & $-1/12$\\

\bottomrule[1.2pt]

\end{tabular}
\begin{tabular}{cc|cccc|cccc}
\toprule[1.2pt]

                       &            &    \multicolumn{4}{|c|}{Set I} &  \multicolumn{4}{c}{Set II} \\\hline

Con. $i$               & $q\bar{q}$ & $\mathcal{P}{q\bar{q}} $ & $\Delta u_i^{5q}$ & $\Delta d_i^{5q}$ & $\Delta s_i^{5q}$ & $\mathcal{P}{q\bar{q}}$ & $\Delta u_i^{5q}$ &   $\Delta d_i^{5q}$         & $\Delta s_i^{5q}$ \\
\hline

% Configurations with spin [22], probabilities for Set I and II are different, but Delta f_i^q are the same

\multirow{2}{*}{ $1$ } & $l\bar{l}$ & $0.146\pm0.015$ &        $-1/3$     &    $0$      &      $0$       & $0.157\pm0.016$ &   $-1/3$       & $0$                 & $0$            \\

                       & $s\bar{s}$ & $0.010\pm0.001$ &        $0$     &      $0$       &      $-1/3$    & $0.011\pm0.002$ &  $0$        & $0$                    & $-1/3$\\
\hline

\multirow{2}{*}{ $2$ } & $l\bar{l}$ &        $0$      &        $-$     &      $-$       &      $-$       &       $0$       &   $-$       &  $-$                    & $-$ \\

                       & $s\bar{s}$ & $0.004\pm0.001$ &        $0$     &      $0$       &      $-1/3$    & $0.004\pm0.001$  &  $0$       & $0$                    & $-1/3$\\
\hline

\multirow{2}{*}{ $3$ } & $l\bar{l}$ & $0.016\pm0.002$ &       $-1/9$   &     $-2/9$     &        $0$     & $0.018\pm0.002$  &  $-1/9$    & $-2/9$                 & $0$ \\

                       & $s\bar{s}$ &        $0$      &        $-$     &      $-$       &         $-$    &         $0$      &    $-$     &      $-$                    &      $-$  \\
\hline

\multirow{2}{*}{ $4$ } & $l\bar{l}$ &        $0$      &        $-$     &      $-$       &          $-$   &         $0$      &     $-$     &      $-$                    &      $-$   \\

                       & $s\bar{s}$ & $0.003\pm0.001$ &        $0$     &       $0$      &         $-1/3$ & $0.003\pm0.001$   &     $0$    & $0$                    & $-1/3$ \\
\hline

\multirow{2}{*}{ $5$ } & $l\bar{l}$ & $0$             &        $-$     &      $-$       &         $-$    &          $0$       &    $-$     &      $-$                    &         $-$    \\

                       & $s\bar{s}$ & $0.009\pm0.001$ &        $0$     &       $0$      &         $-1/3$ &  $0.009\pm0.001$   &     $0$    & $0$                    & $-1/3$\\
\hline

\multirow{2}{*}{ $6$ } & $l\bar{l}$ & $0.041\pm0.004$ &       $-1/9$   &     $-2/9$     &        $0$     &   $0.045\pm0.005$  &    $-1/9$  & $-2/9$                 & $0$ \\

                       & $s\bar{s}$ & $0$             &        $-$     &      $-$       &         $-$    &            $0$     &     $-$    &      $-$                    &         $-$    \\
\hline

\multirow{2}{*}{ $7$ } & $l\bar{l}$ & $0$             &        $-$     &      $-$       &         $-$    &            $0$     &     $-$    &      $-$                    &         $-$    \\

                       & $s\bar{s}$ & $0.007\pm0.001$ &        $0$     &       $0$      &         $-1/3$  & $0.007\pm0.001$    &     $0$   & $0$                    & $-1/3$\\
\hline

% Now the configurations with spin [31]

\multirow{2}{*}{ $8$ } & $l\bar{l}$ & $0.073\pm0.007$ &        $1/3$    &     $2/3$      &        $0$     & $0.157\pm0.016$     &  $-1/9$   & $4/9$                 & $0$\\

                       & $s\bar{s}$ & $0$             &         $-$     &      $-$       &         $-$    &        $0$          &   $-$    &      $-$                    &         $-$    \\
\hline

\multirow{2}{*}{ $9$ } & $l\bar{l}$ & $0$             &        $-$      &      $-$       &         $-$    &         $0$         &   $-$    &      $-$                    &         $-$    \\

                       & $s\bar{s}$ & $0.006\pm0.001$ &         $0$     &      $0$       &         $1$    &    $0.014\pm0.002$  & $-1/9$    & $4/9$                 & $0$ \\
\hline

\multirow{2}{*}{ $10$ }& $l\bar{l}$ & $0$             &        $-$     &      $-$       &         $-$    &        $0$          &   $-$    &      $-$                    &         $-$    \\

                       & $s\bar{s}$ & $0.003\pm0.001$ &         $0$     &      $0$       &         $1$   &  $0.007\pm0.001$    &   $1/12$  & $1/2$                 & $-1/4$\\
\hline

\multirow{2}{*}{ $11$ }& $l\bar{l}$ & $0.006\pm0.001$ &         $1$     &      $0$       &         $0$    & $0.013\pm0.001$    &  $0$ & $1/3$                    & $0$\\

                       & $s\bar{s}$ & $0.002\pm0.000$ &         $0$     &      $0$       &         $1$    &  $0.004\pm0.001$   &  $1/6$   & $1/3$                  & $-1/6$\\
\hline

\multirow{2}{*}{ $12$ }& $l\bar{l}$ & $0.005\pm0.001$ &         $1/3$   &      $2/3$     &         $0$    &    $0.010\pm0.001$ &  $0$   & $1/3$                    & $0$ \\

                       & $s\bar{s}$ & $0$             &         $-$     &      $-$       &         $-$    &         $0$         &  $-$    & $-$                    & $-$\\
\hline

\multirow{2}{*}{ $13$ }& $l\bar{l}$ & $0$             &        $-$     &      $-$       &         $-$    &         $0$         &  $-$    & $-$                    & $-$\\

                       & $s\bar{s}$ & $0.001\pm0.000$ &          $0$     &      $0$       &         $1$   &   $0.002\pm0.001$  &  $1/36$  & $7/18$                 & $-1/12$\\
\hline

\multirow{2}{*}{ $14$ }& $l\bar{l}$ & $0$             &         $-$     &      $-$       &         $-$    &         $0$         &  $-$    & $-$                    & $-$\\

                       & $s\bar{s}$ & $0.008\pm0.001$ &          $0$     &      $0$       &         $1$   &    $0.017\pm0.002$  &  $1/12$  & $1/2$                 & $-1/4$\\
\hline

\multirow{2}{*}{ $15$ }& $l\bar{l}$ & $0.015\pm0.002$ &           $1$    &      $0$       &         $0$   &    $0.032\pm0.003$  &  $0$  & $1/3$                    & $0$\\

                       & $s\bar{s}$ & $0.004\pm0.001$ &           $0$     &      $0$       &         $1$  &     $0.009\pm0.001$  &  $1/6$ & $1/3$                  & $-1/6$\\
\hline

\multirow{2}{*}{ $16$ }& $l\bar{l}$ & $0.012\pm0.001$ &         $1/3$     &      $2/3$     &         $0$   &     $0.025\pm0.002$  &  $0$ & $1/3$                    & $0$ \\

                       & $s\bar{s}$ & $0$             &         $-$     &      $-$       &         $-$    &         $0$         &  $-$    & $-$                    & $-$\\
\hline

\multirow{2}{*}{ $17$ }& $l\bar{l}$ & $0$             &         $-$     &      $-$       &         $-$    &         $0$         &  $-$    & $-$                    & $-$\\

                       & $s\bar{s}$ & $0.002\pm0.000$ &           $0$     &      $0$       &         $1$  &     $0.004\pm0.001$  &  $1/36$ & $7/18$                 & $-1/12$\\

\bottomrule[1.2pt]

\end{tabular}
\begin{tabular}{cc|cccc|cccc}
\toprule[1.2pt]

                       &            &    \multicolumn{4}{|c|}{Set I} &  \multicolumn{4}{c}{Set II} \\\hline

Con. $i$               & $q\bar{q}$ & $\mathcal{P}{q\bar{q}} $ & $\Delta u_i^{5q}$ & $\Delta d_i^{5q}$ & $\Delta s_i^{5q}$ & $\mathcal{P}{q\bar{q}}$ & $\Delta u_i^{5q}$ &   $\Delta d_i^{5q}$         & $\Delta s_i^{5q}$ \\
\hline

% Configurations with spin [22], probabilities for Set I and II are different, but Delta f_i^q are the same

\multirow{2}{*}{ $1$ } & $l\bar{l}$ & $0.066\pm0.007$ &        $0$     &    $-1/3$      &      $0$       & $0.071\pm0.008$ &   $0$       & $-1/3$                 & $0$            \\

                       & $s\bar{s}$ & $0.020\pm0.002$ &        $0$     &      $0$       &      $-1/3$    & $0.021\pm0.003$ &  $0$        & $0$                    & $-1/3$\\
\hline

\multirow{2}{*}{ $2$ } & $l\bar{l}$ & $0.010\pm0.001$      &        $0$     &      $-1/3$       &      $0$       &       $0.010\pm0.001$       &   $0$       &  $-1/3$                    & $0$ \\

                       & $s\bar{s}$ & $0$ &        $-$     &      $-$       &      $-$    & $0$  &  $-$       & $-$                    & $-$\\
\hline

\multirow{2}{*}{ $3$ } & $l\bar{l}$ & $0.017\pm0.002$ &       $-1/4$   &     $-1/12$     &        $0$     & $0.018\pm0.002$  &  $-1/4$    & $-1/12$                 & $0$ \\

                       & $s\bar{s}$ & $0.004\pm0.001$      &        $0$     &      $0$       &         $-1/3$    &         $0.004\pm0.001$      &    $0$     &      $0$                    &      $-1/3$  \\
\hline

\multirow{2}{*}{ $4$ } & $l\bar{l}$ & $0.001\pm0.000$      &        $0$     &      $-1/3$       &          $0$   &         $0.001\pm0.000$      &     $0$     &      $-1/3$                    &      $0$   \\

                       & $s\bar{s}$ & $0$ &        $-$     &       $-$      &         $-$ & $0$   &     $-$    & $-$                    & $-$ \\
\hline

\multirow{2}{*}{ $5$ } & $l\bar{l}$ & $0.022\pm0.002$             &        $0$     &      $-1/3$       &         $0$    &          $0.023\pm0.002$       &    $0$     &      $-1/3$                    &         $0$    \\

                       & $s\bar{s}$ & $0$ &        $-$     &       $-$      &         $-$ &  $0$   &     $-$    & $-$                    & $-$\\
\hline

\multirow{2}{*}{ $6$ } & $l\bar{l}$ & $0.043\pm0.005$ &       $-1/4$   &     $-1/12$     &        $0$     &   $0.046\pm0.005$  &    $-1/4$  & $-1/12$                 & $0$ \\

                       & $s\bar{s}$ & $0.010\pm0.001$             &        $0$     &      $0$       &         $-1/3$    &            $0.011\pm0.001$     &     $0$    &      $0$                    &         $-1/3$    \\
\hline

\multirow{2}{*}{ $7$ } & $l\bar{l}$ & $0.002\pm0.001$             &        $0$     &      $-1/3$       &         $0$    &            $0.002\pm0.000$     &     $0$    &      $-1/3$                    &         $0$    \\

                       & $s\bar{s}$ & $0$ &        $-$     &       $-$      &         $-$  & $0$    &     $-$   & $-$                    & $-$\\
\hline

% Now the configurations with spin [31]

\multirow{2}{*}{ $8$ } & $l\bar{l}$ & $0.054\pm0.006$ &        $3/4$    &     $1/4$      &        $0$     & $0.117\pm0.013$     &  $37/72$   & $-1/72$                 & $-12/72$\\

                       & $s\bar{s}$ & $0.008\pm0.001$             &         $0$     &      $0$       &         $1$    &        $0.018\pm0.002$          &   $1/3$    &      $0$                    &         $0$    \\
\hline

\multirow{2}{*}{ $9$ } & $l\bar{l}$ & $0.003\pm0.001$             &        $0$      &      $1$       &         $0$    &         $0.006\pm0.001$         &   $4/9$    &      $-4/9$                    &         $1/3$    \\

                       & $s\bar{s}$ & $0$ &         $-$     &      $-$       &         $-$    &    $0$  & $-$    & $-$                 & $-$ \\
\hline

\multirow{2}{*}{ $10$ }& $l\bar{l}$ & $0.008\pm0.001$             &        $0$     &      $1$       &         $0$    &        $0.017\pm0.002$          &   $1/2$    &      $-1/4$                    &         $1/12$    \\

                       & $s\bar{s}$ & $0$ &         $-$     &      $-$       &         $-$   &  $0$    &   $-$  & $-$                 & $-$\\
\hline

\multirow{2}{*}{ $11$ }& $l\bar{l}$ & $0.004\pm0.000$ &         $0$     &      $1$       &         $0$    & $0.009\pm0.001$    &  $1/3$ & $-1/6$                    & $1/6$\\

                       & $s\bar{s}$ & $0.004\pm0.001$ &         $0$     &      $0$       &         $1$    &  $0.010\pm0.002$   &  $1/3$   & $0$                  & $0$\\
\hline

\multirow{2}{*}{ $12$ }& $l\bar{l}$ & $0.005\pm0.001$ &         $3/4$   &      $1/4$     &         $0$    &    $0.011\pm0.002$ &  $13/36$   & $-1/36$                    & $0$ \\

                       & $s\bar{s}$ & $0.001\pm0.000$             &         $0$     &      $0$       &         $1$    &         $0.002\pm0.001$         &  $1/3$    & $0$                    & $0$\\
\hline

\multirow{2}{*}{ $13$ }& $l\bar{l}$ & $0$             &        $-$     &      $-$       &         $-$    &         $0$         &  $-$    & $-$                    & $-$\\

                       & $s\bar{s}$ & $0$ &          $-$     &      $-$       &         $-$   &   $0$  &  $-$  & $-$                 & $-$\\
\hline

\multirow{2}{*}{ $14$ }& $l\bar{l}$ & $0.019\pm0.002$             &         $0$     &      $1$       &         $0$    &         $0.040\pm0.004$         &  $1/2$    & $-1/4$                    & $1/12$\\

                       & $s\bar{s}$ & $0$ &          $-$     &      $-$       &         $-$   &    $0$  &  $-$  & $-$                 & $-$\\
\hline

\multirow{2}{*}{ $15$ }& $l\bar{l}$ & $0.010\pm0.001$ &           $0$    &      $1$       &         $0$   &    $0.021\pm0.002$  &  $1/3$  & $-1/6$                    & $1/6$\\

                       & $s\bar{s}$ & $0.011\pm0.001$ &           $0$     &      $0$       &         $1$  &     $0.024\pm0.003$  &  $1/3$ & $0$                  & $0$\\
\hline

\multirow{2}{*}{ $16$ }& $l\bar{l}$ & $0.013\pm0.002$ &         $3/4$     &      $1/4$     &         $0$   &     $0.029\pm0.003$  &  $13/36$ & $-1/36$                    & $0$ \\

                       & $s\bar{s}$ & $0.003\pm0.000$             &         $0$     &      $0$       &         $1$    &         $0.007\pm0.001$         &  $1/3$    & $0$                    & $0$\\
\hline

\multirow{2}{*}{ $17$ }& $l\bar{l}$ & $0$             &         $-$     &      $-$       &         $-$    &         $0.001\pm0.000$         &  $7/18$    & $-1/12$                    & $1/36$\\

                       & $s\bar{s}$ & $0$ &           $-$     &      $-$       &         $-$  &     $0$  &  $-$ & $-$                 & $-$\\

\bottomrule[1.2pt]

\end{tabular}
\begin{tabular}{cc|cccc|cccc}
\toprule[1.2pt]

                       &            &    \multicolumn{4}{|c|}{Set I} &  \multicolumn{4}{c}{Set II} \\\hline

Con. $i$               & $q\bar{q}$ & $\mathcal{P}{q\bar{q}} $ & $\Delta u_i^{5q}$ & $\Delta d_i^{5q}$ & $\Delta s_i^{5q}$ & $\mathcal{P}{q\bar{q}}$ & $\Delta u_i^{5q}$ &   $\Delta d_i^{5q}$         & $\Delta s_i^{5q}$ \\
\hline

% Configurations with spin [22], probabilities for Set I and II are different, but Delta f_i^q are the same

\multirow{2}{*}{ $1$ } & $l\bar{l}$ & $0.066\pm0.007$ &        $-1/6$     &    $-1/6$      &      $0$       & $0.071\pm0.008$ &   $-1/6$       & $-1/6$                 & $0$            \\

                       & $s\bar{s}$ & $0.020\pm0.002$ &        $0$     &      $0$       &      $-1/3$    & $0.021\pm0.003$ &  $0$        & $0$                    & $-1/3$\\
\hline

\multirow{2}{*}{ $2$ } & $l\bar{l}$ & $0.010\pm0.001$      &        $-1/6$     &      $-1/6$       &      $0$       &       $0.010\pm0.001$       &   $-1/6$       &  $-1/6$                    & $0$ \\

                       & $s\bar{s}$ & $0$ &        $-$     &      $-$       &      $-$    & $0$  &  $-$       & $-$                    & $-$\\
\hline

\multirow{2}{*}{ $3$ } & $l\bar{l}$ & $0.017\pm0.002$ &       $-1/6$   &     $-1/6$     &        $0$     & $0.018\pm0.002$  &  $-1/6$    & $-1/6$                 & $0$ \\

                       & $s\bar{s}$ & $0.004\pm0.001$      &        $0$     &      $0$       &         $-1/3$    &         $0.004\pm0.001$      &    $0$     &      $0$                    &      $-1/3$  \\
\hline

\multirow{2}{*}{ $4$ } & $l\bar{l}$ & $0.001\pm0.000$      &        $-1/6$     &      $-1/6$       &          $0$   &         $0.001\pm0.000$      &     $-1/6$     &      $-1/6$                    &      $0$   \\

                       & $s\bar{s}$ & $0$ &        $-$     &       $-$      &         $-$ & $0$   &     $-$    & $-$                    & $-$ \\
\hline

\multirow{2}{*}{ $5$ } & $l\bar{l}$ & $0.022\pm0.002$             &        $-1/6$     &      $-1/6$       &         $0$    &          $0.023\pm0.002$       &    $-1/6$     &      $-1/6$                    &         $0$    \\

                       & $s\bar{s}$ & $0$ &        $-$     &       $-$      &         $-$ &  $0$   &     $-$    & $-$                    & $-$\\
\hline

\multirow{2}{*}{ $6$ } & $l\bar{l}$ & $0.043\pm0.005$ &       $-1/6$   &     $-1/6$     &        $0$     &   $0.046\pm0.005$  &    $-1/6$  & $-1/6$                 & $0$ \\

                       & $s\bar{s}$ & $0.010\pm0.001$             &        $0$     &      $0$       &         $-1/3$    &            $0.011\pm0.001$     &     $0$    &      $0$                    &         $-1/3$    \\
\hline

\multirow{2}{*}{ $7$ } & $l\bar{l}$ & $0.002\pm0.001$             &        $-1/6$     &      $-1/6$       &         $0$    &            $0.002\pm0.000$     &     $-1/6$    &      $-1/6$                    &         $0$    \\

                       & $s\bar{s}$ & $0$ &        $-$     &       $-$      &         $-$  & $0$    &     $-$   & $-$                    & $-$\\
\hline

% Now the configurations with spin [31]

\multirow{2}{*}{ $8$ } & $l\bar{l}$ & $0.054\pm0.006$ &        $1/2$    &     $1/2$      &        $0$     & $0.117\pm0.013$     &  $1/4$   & $1/4$                 & $-1/6$\\

                       & $s\bar{s}$ & $0.008\pm0.001$             &         $0$     &      $0$       &         $1$    &        $0.018\pm0.002$          &   $1/6$    &      $1/6$                    &         $0$    \\
\hline

\multirow{2}{*}{ $9$ } & $l\bar{l}$ & $0.003\pm0.001$             &        $1/2$      &      $1/2$       &         $0$    &         $0.006\pm0.001$         &   $0$    &      $0$                    &         $1/3$    \\

                       & $s\bar{s}$ & $0$ &         $-$     &      $-$       &         $-$    &    $0$  & $-$    & $-$                 & $-$ \\
\hline

\multirow{2}{*}{ $10$ }& $l\bar{l}$ & $0.008\pm0.001$             &        $1/2$     &      $1/2$       &         $0$    &        $0.017\pm0.002$          &   $1/8$    &      $1/8$                    &         $1/12$    \\

                       & $s\bar{s}$ & $0$ &         $-$     &      $-$       &         $-$   &  $0$    &   $-$  & $-$                 & $-$\\
\hline

\multirow{2}{*}{ $11$ }& $l\bar{l}$ & $0.004\pm0.000$ &         $1/2$     &      $1/2$       &         $0$    & $0.009\pm0.001$    &  $1/12$ & $1/12$                    & $1/6$\\

                       & $s\bar{s}$ & $0.004\pm0.001$ &         $0$     &      $0$       &         $1$    &  $0.010\pm0.002$   &  $1/6$   & $1/6$                  & $0$\\
\hline

\multirow{2}{*}{ $12$ }& $l\bar{l}$ & $0.005\pm0.001$ &         $1/2$   &      $1/2$     &         $0$    &    $0.011\pm0.002$ &  $1/6$   & $1/6$                    & $0$ \\

                       & $s\bar{s}$ & $0.001\pm0.000$             &         $0$     &      $0$       &         $1$    &         $0.002\pm0.001$         &  $1/6$    & $1/6$                    & $0$\\
\hline

\multirow{2}{*}{ $13$ }& $l\bar{l}$ & $0$             &        $-$     &      $-$       &         $-$    &         $0$         &  $-$    & $-$                    & $-$\\

                       & $s\bar{s}$ & $0$ &          $-$     &      $-$       &         $-$   &   $0$  &  $-$  & $-$                 & $-$\\
\hline

\multirow{2}{*}{ $14$ }& $l\bar{l}$ & $0.019\pm0.002$             &         $1/2$     &      $1/2$       &         $0$    &         $0.040\pm0.004$         &  $1/8$    & $1/8$                    & $1/12$\\

                       & $s\bar{s}$ & $0$ &          $-$     &      $-$       &         $-$   &    $0$  &  $-$  & $-$                 & $-$\\
\hline

\multirow{2}{*}{ $15$ }& $l\bar{l}$ & $0.010\pm0.001$ &           $1/2$    &      $1/2$       &         $0$   &    $0.021\pm0.002$  &  $1/12$  & $1/12$                    & $1/6$\\

                       & $s\bar{s}$ & $0.011\pm0.001$ &           $0$     &      $0$       &         $1$  &     $0.024\pm0.003$  &  $1/6$ & $1/6$                  & $0$\\
\hline

\multirow{2}{*}{ $16$ }& $l\bar{l}$ & $0.013\pm0.002$ &         $1/2$     &      $1/2$     &         $0$   &     $0.029\pm0.003$  &  $1/6$ & $1/6$                    & $0$ \\

                       & $s\bar{s}$ & $0.003\pm0.000$             &         $0$     &      $0$       &         $1$    &         $0.007\pm0.001$         &  $1/6$    & $1/6$                    & $0$\\
\hline

\multirow{2}{*}{ $17$ }& $l\bar{l}$ & $0$             &         $-$     &      $-$       &         $-$    &         $0.001\pm0.000$         &  $1/24$    & $1/24$                    & $1/4$\\

                       & $s\bar{s}$ & $0$ &           $-$     &      $-$       &         $-$  &     $0$  &  $-$ & $-$                 & $-$\\

\bottomrule[1.2pt]

\end{tabular}
\begin{tabular}{cc|cccc|cccc}
\toprule[1.2pt]

                       &            &    \multicolumn{4}{|c|}{Set I} &  \multicolumn{4}{c}{Set II} \\\hline

Con. $i$               & $q\bar{q}$ & $\mathcal{P}{q\bar{q}} $ & $\Delta u_i^{5q}$ & $\Delta d_i^{5q}$ & $\Delta s_i^{5q}$ & $\mathcal{P}{q\bar{q}}$ & $\Delta u_i^{5q}$ &   $\Delta d_i^{5q}$         & $\Delta s_i^{5q}$ \\
\hline

% Configurations with spin [22], probabilities for Set I and II are different, but Delta f_i^q are the same

\multirow{2}{*}{ $1$ } & $l\bar{l}$ & $0.066\pm0.007$ &        $-1/3$     &    $0$      &      $0$       & $0.071\pm0.008$ &   $-1/3$       & $0$                 & $0$            \\

                       & $s\bar{s}$ & $0.020\pm0.002$ &        $0$     &      $0$       &      $-1/3$    & $0.021\pm0.003$ &  $0$        & $0$                    & $-1/3$\\
\hline

\multirow{2}{*}{ $2$ } & $l\bar{l}$ & $0.010\pm0.001$      &        $-1/3$     &      $0$       &      $0$       &       $0.010\pm0.001$       &   $-1/3$       &  $0$                    & $0$ \\

                       & $s\bar{s}$ & $0$ &        $-$     &      $-$       &      $-$    & $0$  &  $-$       & $-$                    & $-$\\
\hline

\multirow{2}{*}{ $3$ } & $l\bar{l}$ & $0.017\pm0.002$ &       $-1/12$   &     $-1/4$     &        $0$     & $0.018\pm0.002$  &  $-1/12$    & $-1/4$                 & $0$ \\

                       & $s\bar{s}$ & $0.004\pm0.001$      &        $0$     &      $0$       &         $-1/3$    &         $0.004\pm0.001$      &    $0$     &      $0$                    &      $-1/3$  \\
\hline

\multirow{2}{*}{ $4$ } & $l\bar{l}$ & $0.001\pm0.000$      &        $-1/3$     &      $0$       &          $0$   &         $0.001\pm0.000$      &     $-1/3$     &      $0$                    &      $0$   \\

                       & $s\bar{s}$ & $0$ &        $-$     &       $-$      &         $-$ & $0$   &     $-$    & $-$                    & $-$ \\
\hline

\multirow{2}{*}{ $5$ } & $l\bar{l}$ & $0.022\pm0.002$             &        $-1/3$     &      $0$       &         $0$    &          $0.023\pm0.002$       &    $-1/3$     &      $0$                    &         $0$    \\

                       & $s\bar{s}$ & $0$ &        $-$     &       $-$      &         $-$ &  $0$   &     $-$    & $-$                    & $-$\\
\hline

\multirow{2}{*}{ $6$ } & $l\bar{l}$ & $0.043\pm0.005$ &       $-1/12$   &     $-1/4$     &        $0$     &   $0.046\pm0.005$  &    $-1/12$  & $-1/4$                 & $0$ \\

                       & $s\bar{s}$ & $0.010\pm0.001$             &        $0$     &      $0$       &         $-1/3$    &            $0.011\pm0.001$     &     $0$    &      $0$                    &         $-1/3$    \\
\hline

\multirow{2}{*}{ $7$ } & $l\bar{l}$ & $0.002\pm0.001$             &        $-1/3$     &      $0$       &         $0$    &            $0.002\pm0.000$     &     $-1/3$    &      $0$                    &         $0$    \\

                       & $s\bar{s}$ & $0$ &        $-$     &       $-$      &         $-$  & $0$    &     $-$   & $-$                    & $-$\\
\hline

% Now the configurations with spin [31]

\multirow{2}{*}{ $8$ } & $l\bar{l}$ & $0.054\pm0.006$ &        $1/4$    &     $3/4$      &        $0$     & $0.117\pm0.013$     &  $-1/72$   & $37/72$                 & $-12/72$\\

                       & $s\bar{s}$ & $0.008\pm0.001$             &         $0$     &      $0$       &         $1$    &        $0.018\pm0.002$          &   $0$    &      $1/3$                    &         $0$    \\
\hline

\multirow{2}{*}{ $9$ } & $l\bar{l}$ & $0.003\pm0.001$             &        $1$      &      $0$       &         $0$    &         $0.006\pm0.001$         &   $-4/9$    &      $4/9$                    &         $1/3$    \\

                       & $s\bar{s}$ & $0$ &         $-$     &      $-$       &         $-$    &    $0$  & $-$    & $-$                 & $-$ \\
\hline

\multirow{2}{*}{ $10$ }& $l\bar{l}$ & $0.008\pm0.001$             &        $1$     &      $0$       &         $0$    &        $0.017\pm0.002$          &   $-1/4$    &      $1/2$                    &         $1/12$    \\

                       & $s\bar{s}$ & $0$ &         $-$     &      $-$       &         $-$   &  $0$    &   $-$  & $-$                 & $-$\\
\hline

\multirow{2}{*}{ $11$ }& $l\bar{l}$ & $0.004\pm0.000$ &         $1$     &      $0$       &         $0$    & $0.009\pm0.001$    &  $-1/6$ & $1/3$                    & $1/6$\\

                       & $s\bar{s}$ & $0.004\pm0.001$ &         $0$     &      $0$       &         $1$    &  $0.010\pm0.002$   &  $0$   & $1/3$                  & $0$\\
\hline

\multirow{2}{*}{ $12$ }& $l\bar{l}$ & $0.005\pm0.001$ &         $1/4$   &      $3/4$     &         $0$    &    $0.011\pm0.002$ &  $-1/36$   & $13/36$                    & $0$ \\

                       & $s\bar{s}$ & $0.001\pm0.000$             &         $0$     &      $0$       &         $1$    &         $0.002\pm0.001$         &  $0$    & $1/3$                    & $0$\\
\hline

\multirow{2}{*}{ $13$ }& $l\bar{l}$ & $0$             &        $-$     &      $-$       &         $-$    &         $0$         &  $-$    & $-$                    & $-$\\

                       & $s\bar{s}$ & $0$ &          $-$     &      $-$       &         $-$   &   $0$  &  $-$  & $-$                 & $-$\\
\hline

\multirow{2}{*}{ $14$ }& $l\bar{l}$ & $0.019\pm0.002$             &         $1$     &      $0$       &         $0$    &         $0.040\pm0.004$         &  $-1/4$    & $1/2$                    & $1/12$\\

                       & $s\bar{s}$ & $0$ &          $-$     &      $-$       &         $-$   &    $0$  &  $-$  & $-$                 & $-$\\
\hline

\multirow{2}{*}{ $15$ }& $l\bar{l}$ & $0.010\pm0.001$ &           $1$    &      $0$       &         $0$   &    $0.021\pm0.002$  &  $-1/6$  & $1/3$                    & $1/6$\\

                       & $s\bar{s}$ & $0.011\pm0.001$ &           $0$     &      $0$       &         $1$  &     $0.024\pm0.003$  &  $0$ & $1/3$                  & $0$\\
\hline

\multirow{2}{*}{ $16$ }& $l\bar{l}$ & $0.013\pm0.002$ &         $1/4$     &      $3/4$     &         $0$   &     $0.029\pm0.003$  &  $-1/36$ & $13/36$                    & $0$ \\

                       & $s\bar{s}$ & $0.003\pm0.000$             &         $0$     &      $0$       &         $1$    &         $0.007\pm0.001$         &  $0$    & $1/3$                    & $0$\\
\hline

\multirow{2}{*}{ $17$ }& $l\bar{l}$ & $0$             &         $-$     &      $-$       &         $-$    &         $0.001\pm0.000$         &  $-1/12$    & $7/18$                    & $1/36$\\

                       & $s\bar{s}$ & $0$ &           $-$     &      $-$       &         $-$  &     $0$  &  $-$ & $-$                 & $-$\\

\bottomrule[1.2pt]

\end{tabular}
\begin{tabular}{cc|cccc|cccc}
\toprule[1.2pt]
                       &            &    \multicolumn{4}{|c|}{Set I} &  \multicolumn{4}{c}{Set II} \\\hline

Con. $i$               & $q\bar{q}$ & $\mathcal{P}{q\bar{q}} $ & $\Delta u_i^{5q}$ & $\Delta d_i^{5q}$ & $\Delta s_i^{5q}$ & $\mathcal{P}{q\bar{q}}$ & $\Delta u_i^{5q}$ &   $\Delta d_i^{5q}$         & $\Delta s_i^{5q}$ \\
\hline

% Configurations with spin [22], probabilities for Set I and II are different, but Delta f_i^q are the same

\multirow{2}{*}{ $1$ } & $l\bar{l}$ & $0.083\pm0.009$ &        $-2/9$     &    $-1/9$      &      $0$       & $0.094\pm0.011$ &   $-2/9$       & $-1/9$                 & $0$            \\

                       & $s\bar{s}$ & $0$ &        $-$     &      $-$       &      $-$    & $0$ &  $-$        & $-$                    & $-$\\
\hline

\multirow{2}{*}{ $2$ } & $l\bar{l}$ & $0.010\pm0.001$      &        $0$     &      $-1/3$       &      $0$       &       $0.011\pm0.001$       &   $0$       &  $-1/3$                    & $0$ \\

                       & $s\bar{s}$ & $0$ &        $-$     &      $-$       &      $-$    & $0$  &  $-$       & $-$                    & $-$\\
\hline

\multirow{2}{*}{ $3$ } & $l\bar{l}$ & $0.011\pm0.002$ &       $-2/9$   &     $-1/9$     &        $0$     & $0.012\pm0.001$  &  $-2/9$    & $-1/9$                 & $0$ \\

                       & $s\bar{s}$ & $0.009\pm0.001$      &        $0$     &      $0$       &         $-1/3$    &         $0.010\pm0.002$      &    $0$     &      $0$                    &      $-1/3$  \\
\hline

\multirow{2}{*}{ $4$ } & $l\bar{l}$ & $0.002\pm0.000$      &        $0$     &      $-1/3$       &          $0$   &         $0.002\pm0.001$      &     $0$     &      $-1/3$                    &      $0$   \\

                       & $s\bar{s}$ & $0$ &        $-$     &       $-$      &         $-$ & $0$   &     $-$    & $-$                    & $-$ \\
\hline

\multirow{2}{*}{ $5$ } & $l\bar{l}$ & $0.022\pm0.002$             &        $0$     &      $-1/3$       &         $0$    &          $0.025\pm0.003$       &    $0$     &      $-1/3$                    &         $0$    \\

                       & $s\bar{s}$ & $0$ &        $-$     &       $-$      &         $-$ &  $0$   &     $-$    & $-$                    & $-$\\
\hline

\multirow{2}{*}{ $6$ } & $l\bar{l}$ & $0.027\pm0.003$ &       $-2/9$   &     $-1/9$     &        $0$     &   $0.030\pm0.004$  &    $-2/9$  & $-1/9$                 & $0$ \\

                       & $s\bar{s}$ & $0.023\pm0.002$             &        $0$     &      $0$       &         $-1/3$    &            $0.026\pm0.003$     &     $0$    &      $0$                    &         $-1/3$    \\
\hline

\multirow{2}{*}{ $7$ } & $l\bar{l}$ & $0.005\pm0.001$             &        $0$     &      $-1/3$       &         $0$    &            $0.006\pm0.001$     &     $0$    &      $-1/3$                    &         $0$    \\

                       & $s\bar{s}$ & $0$ &        $-$     &       $-$      &         $-$  & $0$    &     $-$   & $-$                    & $-$\\
\hline

% Now the configurations with spin [31]

\multirow{2}{*}{ $8$ } & $l\bar{l}$ & $0.028\pm0.003$ &        $2/3$    &     $1/3$      &        $0$     & $0.064\pm0.007$     &  $1/18$   & $-1/18$                 & $1/3$\\

                       & $s\bar{s}$ & $0$             &         $-$     &      $-$       &         $-$    &        $0$          &   $-$    &      $-$                    &         $-$    \\
\hline

\multirow{2}{*}{ $9$ } & $l\bar{l}$ & $0.006\pm0.001$             &        $0$      &      $1$       &         $0$    &         $0.014\pm0.002$         &   $0$    &      $-1/3$                    &         $2/3$    \\

                       & $s\bar{s}$ & $0$ &         $-$     &      $-$       &         $-$    &    $0$  & $-$    & $-$                 & $-$ \\
\hline

\multirow{2}{*}{ $10$ }& $l\bar{l}$ & $0.008\pm0.001$             &        $0$     &      $1$       &         $0$    &        $0.018\pm0.002$          &   $1/12$    &      $-1/4$                    &         $1/2$    \\

                       & $s\bar{s}$ & $0$ &         $-$     &      $-$       &         $-$   &  $0$    &   $-$  & $-$                 & $-$\\
\hline

\multirow{2}{*}{ $11$ }& $l\bar{l}$ & $0$ &         $-$     &      $-$       &         $-$    & $0$    &  $-$ & $-$                    & $-$\\

                       & $s\bar{s}$ & $0$ &         $-$     &      $-$       &         $-$    &  $0$   &  $-$   & $-$                  & $-$\\
\hline

\multirow{2}{*}{ $12$ }& $l\bar{l}$ & $0.003\pm0.001$ &         $2/3$   &      $1/3$     &         $0$    &    $0.006\pm0.001$ &  $1/18$   & $-1/18$                    & $1/3$ \\

                       & $s\bar{s}$ & $0.003\pm0.001$             &         $0$     &      $0$       &         $1$    &         $0.006\pm0.001$         &  $0$    & $0$                    & $1/3$\\
\hline

\multirow{2}{*}{ $13$ }& $l\bar{l}$ & $0.001\pm0.001$             &        $0$     &      $1$       &         $0$    &         $0.001\pm0.000$         &  $1/12$    & $-1/4$                    & $1/2$\\

                       & $s\bar{s}$ & $0$ &          $-$     &      $-$       &         $-$   &   $0$  &  $-$  & $-$                 & $-$\\
\hline

\multirow{2}{*}{ $14$ }& $l\bar{l}$ & $0.018\pm0.002$             &         $0$     &      $1$       &         $0$    &         $0.041\pm0.005$         &  $1/12$    & $-1/4$                    & $1/2$\\

                       & $s\bar{s}$ & $0$ &          $-$     &      $-$       &         $-$   &    $0$  &  $-$  & $-$                 & $-$\\
\hline

\multirow{2}{*}{ $15$ }& $l\bar{l}$ & $0.028\pm0.003$ &           $2/3$    &      $1/3$       &         $0$   &    $0.065\pm0.008$  &  $1/18$  & $-1/18$                    & $1/3$\\

                       & $s\bar{s}$ & $0$ &           $-$     &      $-$       &         $-$  &     $0$  &  $-$ & $-$                  & $-$\\
\hline

\multirow{2}{*}{ $16$ }& $l\bar{l}$ & $0.008\pm0.001$ &         $2/3$     &      $1/3$     &         $0$   &     $0.018\pm0.002$  &  $1/18$ & $-1/18$                    & $1/3$ \\

                       & $s\bar{s}$ & $0.007\pm0.001$             &         $0$     &      $0$       &         $1$    &         $0.015\pm0.002$         &  $0$    & $0$                    & $1/3$\\
\hline

\multirow{2}{*}{ $17$ }& $l\bar{l}$ & $0.001\pm.0.001$             &         $0$     &      $1$       &         $0$    &         $0.003\pm0.001$         &  $1/12$    & $-1/4$                    & $1/2$\\

                       & $s\bar{s}$ & $0$ &           $-$     &      $-$       &         $-$  &     $0$  &  $-$ & $-$                 & $-$\\

\bottomrule[1.2pt]

\end{tabular}
\begin{tabular}{cc|cccc|cccc}
\toprule[1.2pt]

                       &            &    \multicolumn{4}{|c|}{Set I} &  \multicolumn{4}{c}{Set II} \\\hline

Con. $i$               & $q\bar{q}$ & $\mathcal{P}{q\bar{q}} $ & $\Delta u_i^{5q}$ & $\Delta d_i^{5q}$ & $\Delta s_i^{5q}$ & $\mathcal{P}{q\bar{q}}$ & $\Delta u_i^{5q}$ &   $\Delta d_i^{5q}$         & $\Delta s_i^{5q}$ \\
\hline

% Configurations with spin [22], probabilities for Set I and II are different, but Delta f_i^q are the same

\multirow{2}{*}{ $1$ } & $l\bar{l}$ & $0.083\pm0.009$ &        $-1/9$     &    $-2/9$      &      $0$       & $0.094\pm0.011$ &   $-1/9$       & $-2/9$                 & $0$            \\

                       & $s\bar{s}$ & $0$ &        $-$     &      $-$       &      $-$    & $0$ &  $-$        & $-$                    & $-$\\
\hline

\multirow{2}{*}{ $2$ } & $l\bar{l}$ & $0.010\pm0.001$      &        $-1/3$     &      $0$       &      $0$       &       $0.011\pm0.001$       &   $-1/3$       &  $0$                    & $0$ \\

                       & $s\bar{s}$ & $0$ &        $-$     &      $-$       &      $-$    & $0$  &  $-$       & $-$                    & $-$\\
\hline

\multirow{2}{*}{ $3$ } & $l\bar{l}$ & $0.011\pm0.002$ &       $-1/9$   &     $-2/9$     &        $0$     & $0.012\pm0.001$  &  $-1/9$    & $-2/9$                 & $0$ \\

                       & $s\bar{s}$ & $0.009\pm0.001$      &        $0$     &      $0$       &         $-1/3$    &         $0.010\pm0.002$      &    $0$     &      $0$                    &      $-1/3$  \\
\hline

\multirow{2}{*}{ $4$ } & $l\bar{l}$ & $0.002\pm0.000$      &        $-1/3$     &      $0$       &          $0$   &         $0.002\pm0.001$      &     $-1/3$     &      $0$                    &      $0$   \\

                       & $s\bar{s}$ & $0$ &        $-$     &       $-$      &         $-$ & $0$   &     $-$    & $-$                    & $-$ \\
\hline

\multirow{2}{*}{ $5$ } & $l\bar{l}$ & $0.022\pm0.002$             &        $-1/3$     &      $0$       &         $0$    &          $0.025\pm0.003$       &    $-1/3$     &      $0$                    &         $0$    \\

                       & $s\bar{s}$ & $0$ &        $-$     &       $-$      &         $-$ &  $0$   &     $-$    & $-$                    & $-$\\
\hline

\multirow{2}{*}{ $6$ } & $l\bar{l}$ & $0.027\pm0.003$ &       $-1/9$   &     $-2/9$     &        $0$     &   $0.030\pm0.004$  &    $-1/9$  & $-2/9$                 & $0$ \\

                       & $s\bar{s}$ & $0.023\pm0.002$             &        $0$     &      $0$       &         $-1/3$    &            $0.026\pm0.003$     &     $0$    &      $0$                    &         $-1/3$    \\
\hline

\multirow{2}{*}{ $7$ } & $l\bar{l}$ & $0.005\pm0.001$             &        $-1/3$     &      $0$       &         $0$    &            $0.006\pm0.001$     &     $-1/3$    &      $0$                    &         $0$    \\

                       & $s\bar{s}$ & $0$ &        $-$     &       $-$      &         $-$  & $0$    &     $-$   & $-$                    & $-$\\
\hline

% Now the configurations with spin [31]

\multirow{2}{*}{ $8$ } & $l\bar{l}$ & $0.028\pm0.003$ &        $1/3$    &     $2/3$      &        $0$     & $0.064\pm0.007$     &  $-1/18$   & $1/18$                 & $1/3$\\

                       & $s\bar{s}$ & $0$             &         $-$     &      $-$       &         $-$    &        $0$          &   $-$    &      $-$                    &         $-$    \\
\hline

\multirow{2}{*}{ $9$ } & $l\bar{l}$ & $0.006\pm0.001$             &        $1$      &      $0$       &         $0$    &         $0.014\pm0.002$         &   $-1/3$    &      $0$                    &         $2/3$    \\

                       & $s\bar{s}$ & $0$ &         $-$     &      $-$       &         $-$    &    $0$  & $-$    & $-$                 & $-$ \\
\hline

\multirow{2}{*}{ $10$ }& $l\bar{l}$ & $0.008\pm0.001$             &        $1$     &      $0$       &         $0$    &        $0.018\pm0.002$          &   $-1/4$    &      $1/12$                    &         $1/2$    \\

                       & $s\bar{s}$ & $0$ &         $-$     &      $-$       &         $-$   &  $0$    &   $-$  & $-$                 & $-$\\
\hline

\multirow{2}{*}{ $11$ }& $l\bar{l}$ & $0$ &         $-$     &      $-$       &         $-$    & $0$    &  $-$ & $-$                    & $-$\\

                       & $s\bar{s}$ & $0$ &         $-$     &      $-$       &         $-$    &  $0$   &  $-$   & $-$                  & $-$\\
\hline

\multirow{2}{*}{ $12$ }& $l\bar{l}$ & $0.003\pm0.001$ &         $1/3$   &      $2/3$     &         $0$    &    $0.006\pm0.001$ &  $-1/18$   & $1/18$                    & $1/3$ \\

                       & $s\bar{s}$ & $0.003\pm0.001$             &         $0$     &      $0$       &         $1$    &         $0.006\pm0.001$         &  $0$    & $0$                    & $1/3$\\
\hline

\multirow{2}{*}{ $13$ }& $l\bar{l}$ & $0.001\pm0.001$             &        $1$     &      $0$       &         $0$    &         $0.001\pm0.000$         &  $-1/4$    & $1/12$                    & $1/2$\\

                       & $s\bar{s}$ & $0$ &          $-$     &      $-$       &         $-$   &   $0$  &  $-$  & $-$                 & $-$\\
\hline

\multirow{2}{*}{ $14$ }& $l\bar{l}$ & $0.018\pm0.002$             &         $1$     &      $0$       &         $0$    &         $0.041\pm0.005$         &  $-1/4$    & $1/12$                    & $1/2$\\

                       & $s\bar{s}$ & $0$ &          $-$     &      $-$       &         $-$   &    $0$  &  $-$  & $-$                 & $-$\\
\hline

\multirow{2}{*}{ $15$ }& $l\bar{l}$ & $0.028\pm0.003$ &           $1/3$    &      $2/3$       &         $0$   &    $0.065\pm0.008$  &  $-1/18$  & $1/18$                    & $1/3$\\

                       & $s\bar{s}$ & $0$ &           $-$     &      $-$       &         $-$  &     $0$  &  $-$ & $-$                  & $-$\\
\hline

\multirow{2}{*}{ $16$ }& $l\bar{l}$ & $0.008\pm0.001$ &         $1/3$     &      $2/3$     &         $0$   &     $0.018\pm0.002$  &  $-1/18$ & $1/18$                    & $1/3$ \\

                       & $s\bar{s}$ & $0.007\pm0.001$             &         $0$     &      $0$       &         $1$    &         $0.015\pm0.002$         &  $0$    & $0$                    & $1/3$\\
\hline

\multirow{2}{*}{ $17$ }& $l\bar{l}$ & $0.001\pm.0.001$             &         $1$     &      $0$       &         $0$    &         $0.003\pm0.001$         &  $-1/4$    & $1/12$                    & $1/2$\\

                       & $s\bar{s}$ & $0$ &           $-$     &      $-$       &         $-$  &     $0$  &  $-$ & $-$                 & $-$\\

\bottomrule[1.2pt]

\end{tabular}
\begin{tabular}{cc|cccc|cccc}
\toprule[1.2pt]

                       &            &    \multicolumn{4}{|c|}{Set I} &  \multicolumn{4}{c}{Set II} \\\hline

Con. $i$               & $q\bar{q}$ & $\mathcal{P}{q\bar{q}} $ & $\Delta u_i^{5q}$ & $\Delta d_i^{5q}$ & $\Delta s_i^{5q}$ & $\mathcal{P}{q\bar{q}}$ & $\Delta u_i^{5q}$ &   $\Delta d_i^{5q}$         & $\Delta s_i^{5q}$ \\
\hline

% Configurations with spin [22], probabilities for Set I and II are different, but Delta f_i^q are the same

\multirow{2}{*}{ $1$ } & $l\bar{l}$ & $0.115\pm0.013$ &        $-1/6$     &    $-1/6$      &      $0$       & $0.128\pm0.014$ &   $-1/6$       & $-1/6$                 & $0$            \\

                       & $s\bar{s}$ & $0$ &        $-$     &      $-$       &      $-$    & $0$ &  $-$        & $-$                    & $-$\\
\hline

\multirow{2}{*}{ $2$ } & $l\bar{l}$ & $0.003\pm0.001$      &        $-1/6$     &      $-1/6$       &      $0$       &       $0.003\pm0.000$       &   $-1/6$       &  $-1/6$                    & $0$ \\

                       & $s\bar{s}$ & $0.003\pm0.001$ &        $0$     &      $0$       &      $-1/3$    & $0.003\pm0.000$  &  $0$       & $0$                    & $-1/3$\\
\hline

\multirow{2}{*}{ $3$ } & $l\bar{l}$ & $0$ &       $-$   &     $-$     &        $-$     & $0$  &  $-$    & $-$                 & $-$ \\

                       & $s\bar{s}$ & $0$      &        $-$     &      $-$       &         $-$    &         $0$      &    $-$     &      $-$                    &      $-$  \\
\hline

\multirow{2}{*}{ $4$ } & $l\bar{l}$ & $0.015\pm0.001$      &        $-1/6$     &      $-1/6$       &          $0$   &         $0.016\pm0.002$      &     $-1/6$     &      $-1/6$                    &      $0$   \\

                       & $s\bar{s}$ & $0.006\pm0.001$ &        $0$     &       $0$      &         $-1/3$ & $0.007\pm0.001$   &     $0$    & $0$                    & $-1/3$ \\
\hline

\multirow{2}{*}{ $5$ } & $l\bar{l}$ & $0.006\pm0.001$             &        $-1/6$     &      $-1/6$       &         $0$    &          $0.007\pm0.001$       &    $-1/6$     &      $-1/6$                    &         $0$    \\

                       & $s\bar{s}$ & $0.006\pm0.001$ &        $0$     &       $0$      &         $-1/3$ &  $0.007\pm0..001$   &     $0$    & $0$                    & $-1/3$\\
\hline

\multirow{2}{*}{ $6$ } & $l\bar{l}$ & $0$ &       $-$   &     $-$     &        $-$     &   $0$  &    $-$  & $-$                 & $-$ \\

                       & $s\bar{s}$ & $0$             &        $-$     &      $-$       &         $-$    &            $0$     &     $-$    &      $-$                    &         $-$    \\
\hline

\multirow{2}{*}{ $7$ } & $l\bar{l}$ & $0.037\pm0.004$             &        $-1/6$     &      $-1/6$       &         $0$    &            $0.041\pm0.004$     &     $-1/6$    &      $-1/6$                    &         $0$    \\

                       & $s\bar{s}$ & $0.015\pm0.002$ &        $0$     &       $0$      &         $-1/3$  & $0.017\pm0.002$    &     $0$   & $0$                    & $-1/3$\\
\hline

% Now the configurations with spin [31]

\multirow{2}{*}{ $8$ } & $l\bar{l}$ & $0$ &        $-$    &     $-$      &        $-$     & $0$     &  $-$   & $-$                 & $-$\\

                       & $s\bar{s}$ & $0$             &         $-$     &      $-$       &         $-$    &        $0$          &   $-$    &      $-$                    &         $-$    \\
\hline

\multirow{2}{*}{ $9$ } & $l\bar{l}$ & $0.053\pm0.006$             &        $1/2$      &      $1/2$       &         $0$    &         $0.117\pm0.013$         &   $0$    &      $0$                    &         $1/3$    \\

                       & $s\bar{s}$ & $0$ &         $-$     &      $-$       &         $-$    &    $0$  & $-$    & $-$                 & $-$ \\
\hline

\multirow{2}{*}{ $10$ }& $l\bar{l}$ & $0.003\pm0.001$             &        $1/2$     &      $1/2$       &         $0$    &        $0.006\pm0.001$          &   $1/8$    &      $1/8$                    &         $1/12$    \\

                       & $s\bar{s}$ & $0.002\pm0.001$ &         $0$     &      $0$       &         $1$   &  $0.005\pm0.001$    &   $1/12$  & $1/12$                 & $1/6$\\
\hline

\multirow{2}{*}{ $11$ }& $l\bar{l}$ & $0.010\pm0.001$ &         $1/2$     &      $1/2$       &         $0$    & $0.022\pm0.002$    &  $1/12$ & $1/12$                    & $1/6$\\

                       & $s\bar{s}$ & $0$ &         $-$     &      $-$       &         $-$    &  $0$   &  $-$   & $-$                  & $-$\\
\hline

\multirow{2}{*}{ $12$ }& $l\bar{l}$ & $0$ &         $-$   &      $-$     &         $-$    &    $0$ &  $-$   & $-$                    & $-$ \\

                       & $s\bar{s}$ & $0$             &         $-$     &      $-$       &         $-$    &         $0$         &  $-$    & $-$                    & $-$\\
\hline

\multirow{2}{*}{ $13$ }& $l\bar{l}$ & $0.004\pm0.001$             &        $1/2$     &      $1/2$       &         $0$    &         $0.009\pm0.001$         &  $1/24$    & $1/24$                    & $1/4$\\

                       & $s\bar{s}$ & $0.002\pm0.000$ &          $0$     &      $0$       &         $1$   &   $0.004\pm0.001$  &  $1/12$  & $1/12$                 & $1/6$\\
\hline

\multirow{2}{*}{ $14$ }& $l\bar{l}$ & $0.005\pm0.001$             &         $1/2$     &      $1/2$       &         $0$    &         $0.011\pm0.002$         &  $1/8$    & $1/8$                    & $1/12$\\

                       & $s\bar{s}$ & $0.006\pm0.000$ &          $0$     &      $0$       &         $1$   &    $0.013\pm0.001$  &  $1/12$  & $1/12$                 & $1/6$\\
\hline

\multirow{2}{*}{ $15$ }& $l\bar{l}$ & $0.025\pm0.002$ &           $1/2$    &      $1/2$       &         $0$   &    $0.055\pm0.006$  &  $1/12$  & $1/12$                    & $1/6$\\

                       & $s\bar{s}$ & $0$ &           $-$     &      $-$       &         $-$  &     $0$  &  $-$ & $-$                  & $-$\\
\hline

\multirow{2}{*}{ $16$ }& $l\bar{l}$ & $0$ &         $-$     &      $-$     &         $-$   &     $0$  &  $-$ & $-$                    & $-$ \\

                       & $s\bar{s}$ & $0$             &         $-$     &      $-$       &         $-$    &         $0$         &  $-$    & $-$                    & $-$\\
\hline

\multirow{2}{*}{ $17$ }& $l\bar{l}$ & $0.010\pm0.001$             &         $1/2$     &      $1/2$       &         $0$    &         $0.023\pm0.002$         &  $1/24$    & $1/24$                    & $1/4$\\

                       & $s\bar{s}$ & $0.004\pm0.001$ &           $0$     &      $0$       &         $1$  &     $0.010\pm0.001$  &  $1/12$ & $1/12$                 & $1/6$\\

\bottomrule[1.2pt]

\end{tabular}
